Matchmaker Paxos: A Reconfigurable Consensus Protocol [Technical Report]

State machine replication protocols, like MultiPaxos and Raft, are at the heart of nearly every strongly consistent distributed database. To tolerate machine failures, these protocols must replace failed machines with live machines, a process known as reconfiguration. Reconfiguration has become increasingly important over time as the need for frequent reconfiguration has grown. Despite this, reconfiguration has largely been neglected in the literature. In this paper, we present Matchmaker Paxos and Matchmaker MultiPaxos, a reconfigurable consensus and state machine replication protocol respectively. Our protocols can perform a reconfiguration with little to no impact on the latency or throughput of command processing; they can perform a reconfiguration in one round trip (theoretically) and a few milliseconds (empirically); they provide a number of theoretical insights; and they present a framework that can be generalized to other replication protocols in a way that previous reconfiguration techniques can not. We provide proofs of correctness for the protocols and optimizations, and present empirical results from an open source implementation.

==> figures/horizontal_multipaxos_reconfiguration.tex <==
\begin{figure}[ht]
  \centering
  \tikzstyle{logentry}=[draw, line width=1pt, minimum width=19pt,
                        minimum height=19pt, align=center]
  \tikzstyle{lognum}=[gray, font=\scriptsize]
  \tikzstyle{oldconfig}=[fill=gray!25]
  \tikzstyle{newconfig}=[]
  \tikzstyle{brace}=[decorate, decoration={brace, mirror, amplitude=4pt},
                     line width=1pt]
  \tikzstyle{chosenlabel}=[align=center, below=6pt]
  \tikzstyle{pointer}=[draw, thick, -latex, dashed]
  \begin{tikzpicture}
    \node[logentry, label={[lognum]0}, oldconfig] (l0) at (0, 0) {$a$};
    \node[logentry, label={[lognum]1}, oldconfig, right=-1pt of l0] (l1) {$b$};
    \node[logentry, label={[lognum]2}, oldconfig, right=-1pt of l1] (l2) {$c$};
    \node[logentry, label={[lognum]3}, oldconfig, right=-1pt of l2] (l3) {$N'$};
    \node[logentry, label={[lognum]4}, oldconfig, right=-1pt of l3] (l4) {$d$};
    \node[logentry, label={[lognum]5}, oldconfig, right=-1pt of l4] (l5) {\small no-\\[-3pt]op};
    \node[logentry, label={[lognum]6}, oldconfig, right=-1pt of l5] (l6) {\small no-\\[-3pt]op};
    \node[logentry, label={[lognum]7}, newconfig, right=-1pt of l6] (l7) {$e$};
    \node[logentry, label={[lognum]8}, newconfig, right=-1pt of l7] (l8) {$f$};
    \node[logentry, draw=white, right=0 of l8] (dots) {$\cdots$};
    \draw[pointer, bend left] (l3.north) to node[above]{$\alpha$} (l7.north);

    \draw[brace] ([xshift=1pt] l0.south west) to %
                 node[chosenlabel]{chosen with $N$} %
                 ([xshift=-1pt] l6.south east);
    \draw[brace] ([xshift=1pt] l7.south west) to %
                 node[chosenlabel]{chosen with $N'$} %
                 ([xshift=-1pt] dots.south east);
  \end{tikzpicture}
  \caption{A MultiPaxos log during reconfiguration ($\alpha = 4$).}%
  \figlabel{HorizontalMultiPaxosReconfiguration}
\end{figure}


==> figures/matchmaker_paxos_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{matchmaker}=[proc, fill=matchmakercolor!25]
\tikzstyle{acceptor0}=[proc, fill=config0color!25]
\tikzstyle{acceptor1}=[proc, fill=config1color!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\small]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, text=black, inner sep=0pt]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.5]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[matchmaker] (m1) at (2.00, 3.00) {$m_1$};
    \node[matchmaker] (m2) at (2.50, 2.75) {$m_2$};
    \node[matchmaker] (m3) at (3.00, 2.50) {$m_3$};
    \node[acceptor0] (a1) at (3, 1.75) {$a_1$};
    \node[acceptor0] (a2) at (3, 1.00) {$a_2$};
    \node[acceptor0] (a3) at (3, 0.25) {$a_3$};
    \node[acceptor1] (b1) at (2.00, -1.00) {$b_1$};
    \node[acceptor1] (b2) at (2.50, -0.75) {$b_2$};
    \node[acceptor1] (b3) at (3.00, -0.50) {$b_3$};

    % Labels.
    \node[proclabel] (clients) at (0, 4) {Clients};
    \node[proclabel] (proposers) at (1, 4) {$f+1$\\Proposers};
    \node[proclabel] (matchmakers) at (2.5, 4) {$2f+1$\\Matchmakers};
    \node[proclabel] (oldacceptors) at (4, 1) {$C_0$ Acceptors};
    \node[proclabel] (newacceptors) at (2.5, -1.75) {$C_1$ Acceptors};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{matchmakers}{matchmakercolor!25}
    \halffill{oldacceptors}{config0color!25}
    \halffill{newacceptors}{config1color!25}

    % Communication.
    \draw[comm, bend left] (c1) to node[commnum]{1} (p1);
    \draw[comm, bend left] (p1) to node[commnum]{8} (c1);

    \draw[comm, matchmakercolor, bend left=45] (p1) to node[commnum]{2} (m1);
    \draw[comm, matchmakercolor, bend left=25] (p1) to node[commnum]{2} (m2);
    \draw[comm, matchmakercolor, bend right=30] (m1) to node[commnum]{3} (p1);
    \draw[comm, matchmakercolor, bend right=10] (m2) to node[commnum]{3} (p1);

    \draw[comm, config0color, bend left=20] (p1) to node[commnum]{4} (a1);
    \draw[comm, config0color, bend left=5] (p1) to node[commnum]{4} (a2);
    \draw[comm, config0color, bend left=0] (a1) to node[commnum]{5} (p1);
    \draw[comm, config0color, bend left=15] (a2) to node[commnum]{5} (p1);

    \draw[comm, config1color, bend left=10] (p1) to node[commnum]{6} (b1);
    \draw[comm, config1color, bend left=20] (p1) to node[commnum]{6} (b2);
    \draw[comm, config1color, bend left=0] (b1) to node[commnum]{7} (p1);
    \draw[comm, config1color, bend right=8] (b2) to node[commnum]{7} (p1);

    \node[draw=gray!50, thick, align=center] at (2, -2.75) {
      \tikz[baseline=-0.75ex]{\draw[comm, matchmakercolor] (0, 0) to node[pos=0.45, commnum]{2/3} (1.5, 0);} Matchmaking Phase \\[4pt]
      \tikz[baseline=-0.75ex]{\draw[comm, config0color] (0, 0) to node[pos=0.45, commnum]{4/5} (1.5, 0);} Phase 1 \qquad
      \tikz[baseline=-0.75ex]{\draw[comm, config1color] (0, 0) to node[pos=0.45, commnum]{6/7} (1.5, 0);} Phase 2
    };
  \end{tikzpicture}%
  \caption{Matchmaker Paxos communication diagram.}%
  \figlabel{MatchmakerPaxosDiagram}
\end{figure}


==> figures/merging_matchmaker_logs.tex <==
\begin{figure}[ht]
  \centering
  \tikzstyle{logentry}=[draw, line width=1pt, minimum width=17pt,
                        minimum height=17pt]
  \tikzstyle{lognum}=[gray, font=\scriptsize]
  \tikzstyle{garbage}=[fill=flatred!75]
  \begin{tikzpicture}[xscale=1.5]
    \node[logentry, label={[lognum]180:0}] (a0) at (0, 0) {$C_0$};
    \node[logentry, label={[lognum]180:1}, above=-1pt of a0] (a1) {$C_1$};
    \node[logentry, label={[lognum]180:2}, above=-1pt of a1] (a2) {};
    \node[logentry, label={[lognum]180:3}, above=-1pt of a2] (a3) {};
    \node[logentry, label={[lognum]180:4}, above=-1pt of a3] (a4) {$C_4$};
    \node[below=0pt of a0] {$L_0$};

    \node[logentry, garbage, label={[lognum]180:0}] (b0) at (1, 0) {$\times$};
    \node[logentry, garbage, label={[lognum]180:1}, above=-1pt of b0] (b1) {$\times$};
    \node[logentry, label={[lognum]180:2}, above=-1pt of b1] (b2) {$C_2$};
    \node[logentry, label={[lognum]180:3}, above=-1pt of b2] (b3) {};
    \node[logentry, label={[lognum]180:4}, above=-1pt of b3] (b4) {};
    \node[below=0pt of b0] {$L_1$};

    \node[logentry, garbage, label={[lognum]180:0}] (c0) at (2, 0) {$\times$};
    \node[logentry, label={[lognum]180:1}, above=-1pt of c0] (c1) {$C_1$};
    \node[logentry, label={[lognum]180:2}, above=-1pt of c1] (c2) {$C_2$};
    \node[logentry, label={[lognum]180:3}, above=-1pt of c2] (c3) {};
    \node[logentry, label={[lognum]180:4}, above=-1pt of c3] (c4) {};
    \node[below=0pt of c0] {$L_2$};

    \draw[-latex, line width=2pt] (c2.east) ++ (0.25, 0) to ++(1, 0);

    \node[logentry, garbage, label={[lognum]180:0}] (d0) at (4, 0) {$\times$};
    \node[logentry, garbage, label={[lognum]180:1}, above=-1pt of d0] (d1) {$\times$};
    \node[logentry, label={[lognum]180:2}, above=-1pt of d1] (d2) {$C_2$};
    \node[logentry, label={[lognum]180:3}, above=-1pt of d2] (d3) {};
    \node[logentry, label={[lognum]180:4}, above=-1pt of d3] (d4) {$C_4$};
  \end{tikzpicture}
  \caption{%
    An example of merging three matchmaker logs ($L_0$, $L_1$, and $L_2$)
    during a matchmaker reconfiguration.  Garbage collected log entries are
    shown in red.
  }
  \figlabel{MergingMatchmakerLogs}
\end{figure}


==> figures/multipaxos_background_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]

\begin{figure}[h]
  \centering
  \begin{tikzpicture}[xscale=2]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[acceptor] (a1) at (2, 2) {$a_1$};
    \node[acceptor] (a2) at (2, 1) {$a_2$};
    \node[acceptor] (a3) at (2, 0) {$a_3$};
    \node[replica] (r1) at (3, 1.5) {$r_1$};
    \node[replica] (r2) at (3, 0.5) {$r_2$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.25}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
    \node[proclabel] (acceptors) at (2, 3) {Configuration $C$\\of Acceptors};
    \node[proclabel] (replicas) at (3, 3) {$f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[comm] (c1) to node[commnum]{1} (p1);
    \draw[comm, bend left=15] (p1) to node[commnum]{2} (a1);
    \draw[comm, bend left=15] (p1) to node[commnum]{2} (a2);
    \draw[comm, bend left=15] (a1) to node[commnum]{3} (p1);
    \draw[comm, bend left=15] (a2) to node[commnum]{3} (p1);
    \draw[comm] (p1) to node[commnum]{4} (r1);
    \draw[comm, bend right=40] (p1) to node[commnum]{4} (r2);
    \draw[comm, bend right=45] (r1) to node[commnum]{5} (c1);
  \end{tikzpicture}
  \caption{%
    An example execution of MultiPaxos ($f=1$). The leader is adorned with a
    crown.
  }%
  \figlabel{MultiPaxosBackgroundDiagram}
\end{figure}


==> figures/multipaxos_phase1_log.tex <==
\begin{figure}[ht]
  \centering
  \tikzstyle{logentry}=[draw, line width=1pt, minimum width=18pt,
                        minimum height=18pt]
  \tikzstyle{lognum}=[gray, font=\scriptsize]
  \tikzstyle{chosen}=[fill=flatred!15]
  \tikzstyle{maybe}=[fill=flatyellow!15]
  \tikzstyle{notchosen}=[]
  \tikzstyle{brace}=[decorate, decoration={brace, mirror, amplitude=4pt},
                     line width=1pt]
  \tikzstyle{chosenlabel}=[align=center, below=6pt]
  \begin{tikzpicture}
    \node[logentry, label={[lognum]0}, chosen] (l0) at (0, 0) {$a$};
    \node[logentry, label={[lognum]1}, chosen, right=-1pt of l0] (l1) {$b$};
    \node[logentry, label={\scriptsize $w$}, chosen, right=-1pt of l1] (l2) {$c$};
    \node[logentry, label={[lognum]3}, maybe, right=-1pt of l2] (l3) {$d$?};
    \node[logentry, label={[lognum]4}, maybe, right=-1pt of l3] (l4) {};
    \node[logentry, label={[lognum]5}, maybe, right=-1pt of l4] (l5) {$e$?};
    \node[logentry, label={[lognum]6}, notchosen, right=-1pt of l5] (l6) {};
    \node[logentry, label={[lognum]7}, notchosen, right=-1pt of l6] (l7) {};
    \node[logentry, label={[lognum]8}, notchosen, right=-1pt of l7] (l8) {};
    \node[logentry, draw=white, right=0 of l8] (nodes) {$\cdots$};

    \draw[brace] ([xshift=1pt] l0.south west) to %
                 node[chosenlabel]{already\\chosen} %
                 ([xshift=-1pt] l2.south east);
    \draw[brace] ([xshift=1pt] l3.south west) to %
                 node[chosenlabel]{maybe\\chosen} %
                 ([xshift=-1pt] l5.south east);
    \draw[brace] ([xshift=1pt] l6.south west) to %
                 node[chosenlabel]{not\\chosen} %
                 ([xshift=-1pt] nodes.south east);
  \end{tikzpicture}
  \caption{A leader's knowledge of the log after Phase 1.}%
  \figlabel{MultiPaxosPhase1Log}
\end{figure}


==> figures/paxos_background_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\small]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]

\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.45\columnwidth}
    \centering
    \begin{tikzpicture}[xscale=1.5]
      % Processes.
      \node[client] (c1) at (0, 2) {$c_1$};
      \node[client] (c2) at (0, 1) {$c_2$};
      \node[client] (c3) at (0, 0) {$c_3$};
      \node[proposer] (p1) at (1, 1.5) {$p_1$};
      \node[proposer] (p2) at (1, 0.5) {$p_2$};
      \node[acceptor] (a1) at (2, 2) {$a_1$};
      \node[acceptor] (a2) at (2, 1) {$a_2$};
      \node[acceptor] (a3) at (2, 0) {$a_3$};

      % Labels.
      \node[proclabel] (clients) at (0, 3) {Clients};
      \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
      \node[proclabel] (acceptors) at (2, 3) {$2f+1$\\Acceptors};
      \halffill{clients}{clientcolor!25}
      \quarterfill{proposers}{proposercolor!25}
      \quarterfill{acceptors}{acceptorcolor!25}

      % Communication.
      \draw[comm] (c1) to node[commnum]{1} (p1);
      \draw[comm, bend left=15] (p1) to node[commnum]{2} (a1);
      \draw[comm, bend left=15] (p1) to node[commnum]{2} (a2);
      \draw[comm, bend left=15] (a1) to node[commnum]{3} (p1);
      \draw[comm, bend left=15] (a2) to node[commnum]{3} (p1);
    \end{tikzpicture}%
    \caption{Phase 1}\figlabel{PaxosBackgroundDiagramPhase1}
  \end{subfigure}\hspace{0.05\columnwidth}
  \begin{subfigure}[b]{0.45\columnwidth}
    \centering
    \begin{tikzpicture}[xscale=1.5]
      % Processes.
      \node[client] (c1) at (0, 2) {$c_1$};
      \node[client] (c2) at (0, 1) {$c_2$};
      \node[client] (c3) at (0, 0) {$c_3$};
      \node[proposer] (p1) at (1, 1.5) {$p_1$};
      \node[proposer] (p2) at (1, 0.5) {$p_2$};
      \node[acceptor] (a1) at (2, 2) {$a_1$};
      \node[acceptor] (a2) at (2, 1) {$a_2$};
      \node[acceptor] (a3) at (2, 0) {$a_3$};

      % Labels.
      \node[proclabel] (clients) at (0, 3) {Clients};
      \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
      \node[proclabel] (acceptors) at (2, 3) {$2f+1$\\Acceptors};
      \halffill{clients}{clientcolor!25}
      \quarterfill{proposers}{proposercolor!25}
      \quarterfill{acceptors}{acceptorcolor!25}

      % Communication.
      \draw[comm, bend left=15] (p1) to node[commnum]{4} (a1);
      \draw[comm, bend left=15] (p1) to node[commnum]{4} (a2);
      \draw[comm, bend left=15] (a1) to node[commnum]{5} (p1);
      \draw[comm, bend left=15] (a2) to node[commnum]{5} (p1);
      \draw[comm] (p1) to node[commnum]{6} (c1);
    \end{tikzpicture}
    \caption{Phase 2}\figlabel{PaxosBackgroundDiagramPhase2}
  \end{subfigure}
  \caption{Paxos communication diagram ($f=1$).}%
  \figlabel{PaxosBackgroundDiagram}
\end{figure}

